Weighted heat traces of the Dirichlet Laplacian on Lipschitz domains

We prove an asymptotic expansion of a weighted heat trace of the Dirichlet Laplacian on a bounded Lipschitz domain. The weight is given by a power of the distance to the boundary times a bounded function that is continuous near the boundary. Depending on the exponent of the weight, we obtain one-term or two-term asymptotics. We present two applications, namely a version of one-term asymptotics of weighted Riesz means for arbitrary orders, as well as convergence results for a family of measures that describes localization of Laplace eigenfunctions.

==> tikz_figures/tikz_BoundaryConvExA.tex <==
\begin{tikzpicture}[x=4cm,y=4cm,line cap=round,line join=round]
  \path (-0.18,-0.62) rectangle (1.17,1.12);

  \draw[->,gray!55] (-0.10,0) -- (1.12,0) node[right] {$x$};
  \draw[->,gray!55] (0,-0.56) -- (0,1.08) node[above] {$y$};

  \fill[gray!12] (0,0) rectangle (1,1);

\fill[blue!25,opacity=.45] (0,-.5) rectangle (1,.5);

\fill[blue!55,opacity=.35] (0,0) rectangle (1,.5);

  \draw[blue!70!black,dashed,thick] (0,-.5) rectangle (1,.5);

  \draw[black,very thick] (0,0) rectangle (1,1);

  \draw[red!80!black,very thick] (0,0) -- (1,0);

  \fill[white] (0,0) circle (.012);
  \draw[red!80!black,thick] (0,0) circle (.012);
  \fill[white] (1,0) circle (.012);
  \draw[red!80!black,thick] (1,0) circle (.012);

  \foreach \x/\lab in {0/0,1/1}{
    \draw[gray!70] (\x,.012) -- (\x,-.012);
    \node[gray!80] at ([xshift=-5pt,yshift=-10pt]\x,0) {$\lab$};
  }

  \foreach \y/\lab in {-.5/-\frac12,.5/\frac12,1/1}{
    \draw[gray!70] (.012,\y) -- (-.012,\y);
    \node[left,gray!80] at (-.025,\y) {$\lab$};
  }

\node[black] at (.5,.75) {$\Omega=(0,1)^2$};
\node[blue!70!black] at (.5,.25) {$A\cap\Omega$};
\node[blue!70!black] at (.5,-.32) {$A$};
\node[red!80!black] at (.5,-.1) {$A\cap\partial\Omega$};
\end{tikzpicture}


==> tikz_figures/tikz_BoundaryConvExB.tex <==
\begin{tikzpicture}[x=4cm,y=4cm,line cap=round,line join=round]
  \path (-0.18,-0.62) rectangle (1.17,1.12);

  \draw[->,gray!55] (-0.10,0) -- (1.12,0) node[right] {$x$};
  \draw[->,gray!55] (0,-0.56) -- (0,1.08) node[above] {$y$};

  \fill[gray!12] (0,0) rectangle (1,1);

\fill[blue!25,opacity=.45]
  (0,-.5) -- (1,-.5) -- (1,0) -- (.75,0) --
  (.75,.5) -- (.25,.5) -- (.25,0) -- (0,0) -- cycle;

\fill[blue!55,opacity=.35] (.25,0) rectangle (.75,.5);

  \draw[blue!70!black,dashed,thick]
    (0,-.5) -- (1,-.5) -- (1,0) -- (.75,0) --
    (.75,.5) -- (.25,.5) -- (.25,0) -- (0,0) -- cycle;

  \draw[black,very thick] (0,0) rectangle (1,1);

  \draw[red!80!black,very thick] (.25,0) -- (.75,0);

  \fill[white] (.25,0) circle (.012);
  \draw[red!80!black,thick] (.25,0) circle (.012);
  \fill[white] (.75,0) circle (.012);
  \draw[red!80!black,thick] (.75,0) circle (.012);

  \foreach \x/\lab in {0/0,.25/\frac14,.75/\frac34,1/1}{
    \draw[gray!70] (\x,.012) -- (\x,-.012);
    \node[gray!80] at ([xshift=-5pt,yshift=-10pt]\x,0) {$\lab$};
  }

  \foreach \y/\lab in {-.5/-\frac12,.5/\frac12,1/1}{
    \draw[gray!70] (.012,\y) -- (-.012,\y);
    \node[left,gray!80] at (-.025,\y) {$\lab$};
  }

\node[black] at (.5,.75) {$\Omega=(0,1)^2$};
\node[blue!70!black] at (.5,.25) {$A\cap\Omega$};
\node[blue!70!black] at (.5,-.32) {$A$};
\node[red!80!black] at (.5,-.1) {$A\cap\partial\Omega$};
\end{tikzpicture}


==> tikz_figures/tikz_constructionIncludingSawtooth.tex <==
\begin{tikzpicture}[
    xscale=1.5,
    yscale=1.5,
    boundary/.style={thick},
    rough/.style={thick},
    ray/.style={->, thick},
    guide/.style={dashed, thin},
    point/.style={circle, fill, inner sep=1.2pt}
]

\coordinate (p) at (0,0);
\def\R{2.9}
\def\a{27.5}
\def\L{3.3}

\fill[gray!25]
    (p) -- ++({-90-\a}:{\R/2})
    arc[start angle={-90-\a}, end angle={-90+\a}, radius={\R/2}]
    -- cycle;

\draw[boundary] (p) circle (\R);

\draw[line width=0.4pt] (p) circle ({\R/2});

\draw[rough]
    (-2.92, 1.78)
    -- (-2.74, 1.50)
    -- (-2.56, 1.12)
    -- (-2.35, 0.35)
    -- (-2.18,-0.72)
    -- (-1.88,-0.18)
    -- (-1.62, 0.61)
    -- (-1.31,-0.46)
    -- (-1.04,-0.08)
    -- (-0.79, 0.28)
    -- (-0.55,-0.22)
    -- (-0.31, 0.10)
    -- (-0.20, 0.00)
    -- (p)
    -- (0.18, 0.00)
    -- (0.37,-0.08)
    -- (0.63, 0.29)
    -- (0.96,-0.41)
    -- (1.18,-0.18)
    -- (1.46, 0.52)
    -- (1.76,-0.23)
    -- (2.02,-0.72)
    -- (2.24, 0.45)
    -- (2.43,-0.92)
    -- (2.58,-1.28)
    -- (2.70,-1.53)
    -- (2.80,-1.90);

\node at (-1.8,-2.0) {$\Omega$};
\node at (-2.95,1.2) {$\partial\Omega$};

\node[point] at (p) {};
\node[above=0.6pt] at (p) {$p$};

\coordinate (q) at ($(p)+(40:\R)$);
\draw[ray] (p) -- (q) node[pos=0.68, above left] {$r$};

\coordinate (qhalf) at ($(p)+(47:{\R/2})$);
\draw[ray] (p) -- (qhalf) node[pos=0.72, above left] {$r/2$};

\draw[ray] (p) -- ++(0,-0.85) node[below] {$\nu(p)$};

\draw[guide] ($(p)+({180+\a}:\L)$) -- ($(p)+(\a:\L)$);
\draw[guide] ($(p)+({180-\a}:\L)$) -- ($(p)+({-\a}:\L)$);

\draw[dashed] (p) ++(\a:0.88) arc[start angle=\a, end angle={180-\a}, radius=0.88];
\node at ($(p)+(100:0.55)$) {$\varphi$};

\draw[guide] (p) -- ++({-90-\a}:{\R/2});
\draw[guide] (p) -- ++({-90+\a}:{\R/2});



\end{tikzpicture}


==> tikz_figures/tikz_halfPlanesWithSawtooth.tex <==
\begin{tikzpicture}[
    xscale=1.5,
    yscale=1.5,
    boundary/.style={thick},
    rough/.style={thick},
    ray/.style={->, thick},
    guide/.style={dashed, thin},
    point/.style={circle, fill, inner sep=1.2pt}
]

\coordinate (p) at (0,0);
\def\R{2.9}
\def\a{27.5}
\def\L{4.23}
\def\s{2.0}
\pgfmathsetmacro{\dH}{\s*sin(\a)}
\pgfmathsetmacro{\dHplus}{\dH+0.18}
\pgfmathsetmacro{\dHminus}{-\dH-0.18}

\fill[gray!25]
    (p) -- ++({-90-\a}:{\s/4})
    arc[start angle={-90-\a}, end angle={-90+\a}, radius={\s/4}]
    -- cycle;

\draw[boundary] (p) circle (\R);

\draw[line width=0.4pt] (p) circle ({\s});

\draw[thin] ($(p)+(-\L,0)$) -- ($(p)+(\L,0)$);
\draw[thin] ($(p)+(-\L,\dH)$) -- ($(p)+(\L,\dH)$);
\draw[thin] ($(p)+(-\L,-\dH)$) -- ($(p)+(\L,-\dH)$);

\draw[<->, thin] ($(p)+(3.25,0)$) -- ($(p)+(3.25,\dH)$)
    node[midway,right] {$\rho$};

\draw[<->, thin] ($(p)+(3.25,0)$) -- ($(p)+(3.25,-\dH)$)
    node[midway,right] {$\rho$};

\node at ($(p)+(3.75,0.22)$) {$\partial\mathbb{H}_{\,\,}$};
\node at ($(p)+(3.75,\dHplus)$) {$\partial\mathbb{H}_{+}$};
\node at ($(p)+(3.75,\dHminus)$) {$\partial\mathbb{H}_{-}$};

\draw[rough]
    (-2.92, 1.78)
    -- (-2.74, 1.50)
    -- (-2.56, 1.12)
    -- (-2.35, 0.35)
    -- (-2.18,-0.72)
    -- (-1.88,-0.18)
    -- (-1.62, 0.61)
    -- (-1.31,-0.46)
    -- (-1.04,-0.08)
    -- (-0.79, 0.28)
    -- (-0.55,-0.22)
    -- (-0.31, 0.10)
    -- (-0.20, 0.00)
    -- (p)
    -- (0.18, 0.00)
    -- (0.37,-0.08)
    -- (0.63, 0.29)
    -- (0.96,-0.41)
    -- (1.18,-0.18)
    -- (1.46, 0.52)
    -- (1.76,-0.23)
    -- (2.02,-0.72)
    -- (2.24, 0.45)
    -- (2.43,-0.92)
    -- (2.58,-1.28)
    -- (2.70,-1.53)
    -- (2.80,-1.90);

\node at (-1.8,-2.0) {$\Omega$};
\node at (-2.95,1.2) {$\partial\Omega$};

\node[point] at (p) {};
\node[above left=0.7pt] at (p) {$p$};

\coordinate (q) at ($(p)+(40:\R)$);
\draw[ray] (p) -- (q) node[pos=0.80, above left] {$r$};

\coordinate (qhalf) at ($(p)+(47:{\s})$);
\draw[ray] (p) -- (qhalf) node[pos=0.72, above left] {$2\ell$};

\draw[ray] (p) -- ++(0,-0.85) node[below] {$\nu(p)$};

\draw[guide] ($(p)+({180+\a}:\L)$) -- ($(p)+(\a:\L)$);
\draw[guide] ($(p)+({180-\a}:\L)$) -- ($(p)+({-\a}:\L)$);


\draw[guide] (p) -- ++({-90-\a}:{\s/4});
\draw[guide] (p) -- ++({-90+\a}:{\s/4});



\end{tikzpicture}

